Simulated Annealing for Topological Solitons

The search for solutions of field theories allowing for topological solitons requires that we find the field configuration with the lowest energy in a given sector of topological charge. The standard approach is based on the numerical solution of the static Euler-Lagrange differential equation following from the field energy. As an alternative, we propose to use a simulated annealing algorithm to minimize the energy functional directly. We have applied simulated annealing to several nonlinear classical field theories: the sine-Gordon model in one dimension, the baby Skyrme model in two dimensions and the nuclear Skyrme model in three dimensions. We describe in detail the implementation of the simulated annealing algorithm, present our results and get independent confirmation of the studies which have used standard minimization techniques.

==> Cooling1D.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,82){\makebox(0,0)[r]{-1}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,160){\makebox(0,0)[r]{0}}
\put(1419.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,238){\makebox(0,0)[r]{1}}
\put(1419.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,315){\makebox(0,0)[r]{2}}
\put(1419.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,393){\makebox(0,0)[r]{3}}
\put(1419.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,471){\makebox(0,0)[r]{4}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,549){\makebox(0,0)[r]{5}}
\put(1419.0,549.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,627){\makebox(0,0)[r]{6}}
\put(1419.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,704){\makebox(0,0)[r]{7}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,782){\makebox(0,0)[r]{8}}
\put(1419.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{9}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,41){\makebox(0,0){0}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(291,41){\makebox(0,0){2}}
\put(291.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(483,41){\makebox(0,0){4}}
\put(483.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,41){\makebox(0,0){6}}
\put(674.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(865.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(865,41){\makebox(0,0){8}}
\put(865.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,41){\makebox(0,0){10}}
\put(1056.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1248,41){\makebox(0,0){12}}
\put(1248.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){14}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,82.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(100.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{Minimized Configuration}}
\put(800,0){\makebox(0,0)[r]{x}}
\put(120,900){\makebox(0,0)[r]{$\phi(x)$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(100,160){\usebox{\plotpoint}}
\put(194,159.67){\rule{3.132pt}{0.400pt}}
\multiput(194.00,159.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(100.0,160.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(261,160.67){\rule{3.132pt}{0.400pt}}
\multiput(261.00,160.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(207.0,161.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(301,161.67){\rule{3.132pt}{0.400pt}}
\multiput(301.00,161.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(274.0,162.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(328,162.67){\rule{3.132pt}{0.400pt}}
\multiput(328.00,162.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(314.0,163.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(354,163.67){\rule{3.373pt}{0.400pt}}
\multiput(354.00,163.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(368,164.67){\rule{3.132pt}{0.400pt}}
\multiput(368.00,164.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(341.0,164.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(395,165.67){\rule{3.132pt}{0.400pt}}
\multiput(395.00,165.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(408,167.17){\rule{2.700pt}{0.400pt}}
\multiput(408.00,166.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(421,168.67){\rule{3.373pt}{0.400pt}}
\multiput(421.00,168.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(435,169.67){\rule{3.132pt}{0.400pt}}
\multiput(435.00,169.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(448,171.17){\rule{2.900pt}{0.400pt}}
\multiput(448.00,170.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(462,173.17){\rule{2.700pt}{0.400pt}}
\multiput(462.00,172.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(475,175.17){\rule{2.700pt}{0.400pt}}
\multiput(475.00,174.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(488.00,177.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(488.00,176.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(502.00,180.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(502.00,179.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(515.00,183.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(515.00,182.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(528.00,187.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(528.00,186.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(542.00,191.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(542.00,190.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(555.00,195.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(555.00,194.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(569.00,200.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(569.00,199.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(582.00,206.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(582.00,205.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(595.00,213.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(595.00,212.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(609.00,221.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(609.00,220.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(622.00,230.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(622.00,229.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(636.00,240.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(636.00,239.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(649.00,252.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(649.00,251.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.00,265.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(662.00,264.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(676.58,279.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(675.17,279.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(689.58,295.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(688.17,295.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(703.58,312.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(702.17,312.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(716.58,331.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(715.17,331.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(729.58,351.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(728.17,351.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(743.58,372.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(742.17,372.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(756.58,394.00)(0.494,0.754){25}{\rule{0.119pt}{0.700pt}}
\multiput(755.17,394.00)(14.000,19.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(770.58,415.00)(0.493,0.853){23}{\rule{0.119pt}{0.777pt}}
\multiput(769.17,415.00)(13.000,20.387){2}{\rule{0.400pt}{0.388pt}}
\multiput(783.58,437.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(782.17,437.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(796.58,458.00)(0.494,0.717){25}{\rule{0.119pt}{0.671pt}}
\multiput(795.17,458.00)(14.000,18.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(810.58,478.00)(0.493,0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(809.17,478.00)(13.000,17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(823.58,497.00)(0.493,0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(822.17,497.00)(13.000,15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(836.58,514.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(835.17,514.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(850.58,530.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(849.17,530.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(863.00,544.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(863.00,543.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(877.00,557.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(877.00,556.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(890.00,569.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(890.00,568.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(903.00,579.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(903.00,578.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(917.00,588.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(917.00,587.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(930.00,595.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(930.00,594.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(944.00,602.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(944.00,601.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(957.00,608.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(957.00,607.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(970.00,613.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(970.00,612.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(984.00,618.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(984.00,617.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(997.00,622.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(997.00,621.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1011.00,625.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1011.00,624.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1024.00,628.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1024.00,627.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1037,631.17){\rule{2.900pt}{0.400pt}}
\multiput(1037.00,630.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1051,633.17){\rule{2.700pt}{0.400pt}}
\multiput(1051.00,632.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1064,635.17){\rule{2.700pt}{0.400pt}}
\multiput(1064.00,634.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1077,637.17){\rule{2.900pt}{0.400pt}}
\multiput(1077.00,636.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1091,638.67){\rule{3.132pt}{0.400pt}}
\multiput(1091.00,638.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1104,639.67){\rule{3.373pt}{0.400pt}}
\multiput(1104.00,639.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1118,640.67){\rule{3.132pt}{0.400pt}}
\multiput(1118.00,640.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1131,641.67){\rule{3.132pt}{0.400pt}}
\multiput(1131.00,641.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1144,642.67){\rule{3.373pt}{0.400pt}}
\multiput(1144.00,642.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(381.0,166.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1171,643.67){\rule{3.373pt}{0.400pt}}
\multiput(1171.00,643.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1158.0,644.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1198,644.67){\rule{3.132pt}{0.400pt}}
\multiput(1198.00,644.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1185.0,645.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1225,645.67){\rule{3.132pt}{0.400pt}}
\multiput(1225.00,645.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1211.0,646.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1292,646.67){\rule{3.132pt}{0.400pt}}
\multiput(1292.00,646.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1238.0,647.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(1412,647.67){\rule{3.373pt}{0.400pt}}
\multiput(1412.00,647.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1305.0,648.0){\rule[-0.200pt]{25.776pt}{0.400pt}}
\put(1426.0,649.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{Initial Configuration}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(100,160){\usebox{\plotpoint}}
\put(100.00,160.00){\usebox{\plotpoint}}
\put(119.43,167.30){\usebox{\plotpoint}}
\put(139.15,173.74){\usebox{\plotpoint}}
\put(158.67,180.80){\usebox{\plotpoint}}
\put(178.04,188.25){\usebox{\plotpoint}}
\put(197.54,195.36){\usebox{\plotpoint}}
\put(217.00,202.57){\usebox{\plotpoint}}
\put(236.41,209.93){\usebox{\plotpoint}}
\put(256.05,216.58){\usebox{\plotpoint}}
\put(275.56,223.60){\usebox{\plotpoint}}
\put(295.01,230.86){\usebox{\plotpoint}}
\put(314.44,238.16){\usebox{\plotpoint}}
\put(333.93,245.28){\usebox{\plotpoint}}
\put(353.30,252.73){\usebox{\plotpoint}}
\put(372.91,259.51){\usebox{\plotpoint}}
\put(392.58,266.14){\usebox{\plotpoint}}
\put(411.97,273.53){\usebox{\plotpoint}}
\put(431.44,280.73){\usebox{\plotpoint}}
\put(450.87,288.02){\usebox{\plotpoint}}
\put(470.34,295.21){\usebox{\plotpoint}}
\put(489.76,302.50){\usebox{\plotpoint}}
\put(509.49,308.88){\usebox{\plotpoint}}
\put(528.87,316.31){\usebox{\plotpoint}}
\put(548.36,323.45){\usebox{\plotpoint}}
\put(567.85,330.59){\usebox{\plotpoint}}
\put(587.23,338.01){\usebox{\plotpoint}}
\put(606.71,345.18){\usebox{\plotpoint}}
\put(626.44,351.59){\usebox{\plotpoint}}
\put(645.90,358.81){\usebox{\plotpoint}}
\put(665.30,366.18){\usebox{\plotpoint}}
\put(684.77,373.37){\usebox{\plotpoint}}
\put(704.27,380.49){\usebox{\plotpoint}}
\put(723.64,387.94){\usebox{\plotpoint}}
\put(743.42,394.16){\usebox{\plotpoint}}
\put(762.85,401.45){\usebox{\plotpoint}}
\put(782.29,408.73){\usebox{\plotpoint}}
\put(801.71,416.04){\usebox{\plotpoint}}
\put(821.16,423.29){\usebox{\plotpoint}}
\put(840.57,430.63){\usebox{\plotpoint}}
\put(860.27,437.16){\usebox{\plotpoint}}
\put(879.83,444.09){\usebox{\plotpoint}}
\put(899.20,451.54){\usebox{\plotpoint}}
\put(918.70,458.65){\usebox{\plotpoint}}
\put(938.14,465.91){\usebox{\plotpoint}}
\put(957.57,473.22){\usebox{\plotpoint}}
\put(977.15,480.04){\usebox{\plotpoint}}
\put(996.72,486.89){\usebox{\plotpoint}}
\put(1016.22,494.01){\usebox{\plotpoint}}
\put(1035.59,501.46){\usebox{\plotpoint}}
\put(1055.09,508.57){\usebox{\plotpoint}}
\put(1074.46,516.02){\usebox{\plotpoint}}
\put(1094.03,522.93){\usebox{\plotpoint}}
\put(1113.72,529.47){\usebox{\plotpoint}}
\put(1133.13,536.82){\usebox{\plotpoint}}
\put(1152.58,544.06){\usebox{\plotpoint}}
\put(1172.01,551.36){\usebox{\plotpoint}}
\put(1191.50,558.50){\usebox{\plotpoint}}
\put(1210.87,565.95){\usebox{\plotpoint}}
\put(1230.65,572.17){\usebox{\plotpoint}}
\put(1250.13,579.33){\usebox{\plotpoint}}
\put(1269.52,586.74){\usebox{\plotpoint}}
\put(1288.99,593.93){\usebox{\plotpoint}}
\put(1308.39,601.30){\usebox{\plotpoint}}
\put(1327.85,608.52){\usebox{\plotpoint}}
\put(1347.59,614.92){\usebox{\plotpoint}}
\put(1367.06,622.10){\usebox{\plotpoint}}
\put(1386.44,629.52){\usebox{\plotpoint}}
\put(1405.93,636.66){\usebox{\plotpoint}}
\put(1425.42,643.79){\usebox{\plotpoint}}
\put(1439,649){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1279,738){\makebox(0,0)[r]{Heated Configuration}}
\put(1299.0,738.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(100,160){\usebox{\plotpoint}}
\multiput(101.41,150.23)(0.509,-1.402){19}{\rule{0.123pt}{2.354pt}}
\multiput(98.34,155.11)(13.000,-30.114){2}{\rule{0.800pt}{1.177pt}}
\multiput(113.00,123.08)(0.533,-0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(113.00,123.34)(11.797,-13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(128.41,107.08)(0.509,-0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(125.34,109.54)(13.000,-13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(140.00,97.41)(0.533,0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(140.00,94.34)(11.797,13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(155.41,109.00)(0.509,0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(152.34,109.00)(13.000,15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(168.41,127.00)(0.509,2.643){19}{\rule{0.123pt}{4.200pt}}
\multiput(165.34,127.00)(13.000,56.283){2}{\rule{0.800pt}{2.100pt}}
\multiput(180.00,190.09)(0.492,-0.509){21}{\rule{1.000pt}{0.123pt}}
\multiput(180.00,190.34)(11.924,-14.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(195.41,178.00)(0.509,1.195){19}{\rule{0.123pt}{2.046pt}}
\multiput(192.34,178.00)(13.000,25.753){2}{\rule{0.800pt}{1.023pt}}
\multiput(208.41,201.24)(0.509,-0.912){21}{\rule{0.123pt}{1.629pt}}
\multiput(205.34,204.62)(14.000,-21.620){2}{\rule{0.800pt}{0.814pt}}
\multiput(222.41,172.21)(0.509,-1.567){19}{\rule{0.123pt}{2.600pt}}
\multiput(219.34,177.60)(13.000,-33.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(235.41,131.42)(0.509,-1.857){19}{\rule{0.123pt}{3.031pt}}
\multiput(232.34,137.71)(13.000,-39.709){2}{\rule{0.800pt}{1.515pt}}
\multiput(248.41,98.00)(0.509,3.239){21}{\rule{0.123pt}{5.114pt}}
\multiput(245.34,98.00)(14.000,75.385){2}{\rule{0.800pt}{2.557pt}}
\put(261,180.34){\rule{2.800pt}{0.800pt}}
\multiput(261.00,182.34)(7.188,-4.000){2}{\rule{1.400pt}{0.800pt}}
\multiput(275.41,180.00)(0.509,1.360){19}{\rule{0.123pt}{2.292pt}}
\multiput(272.34,180.00)(13.000,29.242){2}{\rule{0.800pt}{1.146pt}}
\multiput(288.41,214.00)(0.509,0.531){21}{\rule{0.123pt}{1.057pt}}
\multiput(285.34,214.00)(14.000,12.806){2}{\rule{0.800pt}{0.529pt}}
\multiput(302.41,209.01)(0.509,-3.056){19}{\rule{0.123pt}{4.815pt}}
\multiput(299.34,219.01)(13.000,-65.005){2}{\rule{0.800pt}{2.408pt}}
\multiput(315.41,144.87)(0.509,-1.293){21}{\rule{0.123pt}{2.200pt}}
\multiput(312.34,149.43)(14.000,-30.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(341.00,117.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(341.00,117.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(355.41,114.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(352.34,114.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(369.41,132.00)(0.509,2.601){19}{\rule{0.123pt}{4.138pt}}
\multiput(366.34,132.00)(13.000,55.410){2}{\rule{0.800pt}{2.069pt}}
\multiput(381.00,197.40)(0.710,0.514){13}{\rule{1.320pt}{0.124pt}}
\multiput(381.00,194.34)(11.260,10.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(396.41,200.32)(0.509,-0.740){19}{\rule{0.123pt}{1.369pt}}
\multiput(393.34,203.16)(13.000,-16.158){2}{\rule{0.800pt}{0.685pt}}
\put(408,183.84){\rule{3.132pt}{0.800pt}}
\multiput(408.00,185.34)(6.500,-3.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(422.41,184.00)(0.509,1.255){21}{\rule{0.123pt}{2.143pt}}
\multiput(419.34,184.00)(14.000,29.552){2}{\rule{0.800pt}{1.071pt}}
\multiput(436.41,212.57)(0.509,-0.698){19}{\rule{0.123pt}{1.308pt}}
\multiput(433.34,215.29)(13.000,-15.286){2}{\rule{0.800pt}{0.654pt}}
\multiput(448.00,201.41)(0.533,0.509){19}{\rule{1.062pt}{0.123pt}}
\multiput(448.00,198.34)(11.797,13.000){2}{\rule{0.531pt}{0.800pt}}
\multiput(462.00,211.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(462.00,211.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(475.00,203.08)(0.654,-0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(475.00,203.34)(10.426,-10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(489.41,195.00)(0.509,2.361){21}{\rule{0.123pt}{3.800pt}}
\multiput(486.34,195.00)(14.000,55.113){2}{\rule{0.800pt}{1.900pt}}
\multiput(502.00,256.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(502.00,256.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(516.41,250.00)(0.509,0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(513.34,250.00)(13.000,19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(529.41,273.00)(0.509,0.988){21}{\rule{0.123pt}{1.743pt}}
\multiput(526.34,273.00)(14.000,23.383){2}{\rule{0.800pt}{0.871pt}}
\multiput(542.00,298.08)(0.536,-0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(542.00,298.34)(10.786,-12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(556.41,276.73)(0.509,-1.637){21}{\rule{0.123pt}{2.714pt}}
\multiput(553.34,282.37)(14.000,-38.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(569.00,242.08)(0.737,-0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(569.00,242.34)(10.186,-9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(583.41,235.00)(0.509,1.608){19}{\rule{0.123pt}{2.662pt}}
\multiput(580.34,235.00)(13.000,34.476){2}{\rule{0.800pt}{1.331pt}}
\put(328.0,119.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\multiput(610.41,275.00)(0.509,2.270){19}{\rule{0.123pt}{3.646pt}}
\multiput(607.34,275.00)(13.000,48.432){2}{\rule{0.800pt}{1.823pt}}
\multiput(623.41,318.78)(0.509,-1.789){21}{\rule{0.123pt}{2.943pt}}
\multiput(620.34,324.89)(14.000,-41.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(636.00,284.41)(0.536,0.511){17}{\rule{1.067pt}{0.123pt}}
\multiput(636.00,281.34)(10.786,12.000){2}{\rule{0.533pt}{0.800pt}}
\multiput(650.41,295.00)(0.509,1.939){19}{\rule{0.123pt}{3.154pt}}
\multiput(647.34,295.00)(13.000,41.454){2}{\rule{0.800pt}{1.577pt}}
\multiput(663.41,343.00)(0.509,1.179){21}{\rule{0.123pt}{2.029pt}}
\multiput(660.34,343.00)(14.000,27.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(677.41,365.23)(0.509,-1.402){19}{\rule{0.123pt}{2.354pt}}
\multiput(674.34,370.11)(13.000,-30.114){2}{\rule{0.800pt}{1.177pt}}
\multiput(690.41,340.00)(0.509,1.293){21}{\rule{0.123pt}{2.200pt}}
\multiput(687.34,340.00)(14.000,30.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(703.00,376.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(703.00,373.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(717.41,378.74)(0.509,-1.319){19}{\rule{0.123pt}{2.231pt}}
\multiput(714.34,383.37)(13.000,-28.370){2}{\rule{0.800pt}{1.115pt}}
\multiput(730.41,355.00)(0.509,1.827){21}{\rule{0.123pt}{3.000pt}}
\multiput(727.34,355.00)(14.000,42.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(743.00,402.08)(0.847,-0.520){9}{\rule{1.500pt}{0.125pt}}
\multiput(743.00,402.34)(9.887,-8.000){2}{\rule{0.750pt}{0.800pt}}
\multiput(757.41,396.00)(0.509,2.895){21}{\rule{0.123pt}{4.600pt}}
\multiput(754.34,396.00)(14.000,67.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(770.00,474.40)(0.737,0.516){11}{\rule{1.356pt}{0.124pt}}
\multiput(770.00,471.34)(10.186,9.000){2}{\rule{0.678pt}{0.800pt}}
\multiput(784.41,482.00)(0.509,2.105){19}{\rule{0.123pt}{3.400pt}}
\multiput(781.34,482.00)(13.000,44.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(797.41,534.00)(0.509,0.645){21}{\rule{0.123pt}{1.229pt}}
\multiput(794.34,534.00)(14.000,15.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(811.41,552.00)(0.509,1.608){19}{\rule{0.123pt}{2.662pt}}
\multiput(808.34,552.00)(13.000,34.476){2}{\rule{0.800pt}{1.331pt}}
\multiput(823.00,593.41)(0.492,0.509){19}{\rule{1.000pt}{0.123pt}}
\multiput(823.00,590.34)(10.924,13.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(836.00,603.07)(1.355,-0.536){5}{\rule{2.067pt}{0.129pt}}
\multiput(836.00,603.34)(9.711,-6.000){2}{\rule{1.033pt}{0.800pt}}
\multiput(851.41,599.00)(0.509,1.112){19}{\rule{0.123pt}{1.923pt}}
\multiput(848.34,599.00)(13.000,24.009){2}{\rule{0.800pt}{0.962pt}}
\multiput(864.41,622.37)(0.509,-0.569){21}{\rule{0.123pt}{1.114pt}}
\multiput(861.34,624.69)(14.000,-13.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(878.41,611.00)(0.509,1.443){19}{\rule{0.123pt}{2.415pt}}
\multiput(875.34,611.00)(13.000,30.987){2}{\rule{0.800pt}{1.208pt}}
\multiput(891.41,638.00)(0.509,-1.278){19}{\rule{0.123pt}{2.169pt}}
\multiput(888.34,642.50)(13.000,-27.498){2}{\rule{0.800pt}{1.085pt}}
\multiput(904.41,615.00)(0.509,0.950){21}{\rule{0.123pt}{1.686pt}}
\multiput(901.34,615.00)(14.000,22.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(918.41,627.91)(0.509,-1.939){19}{\rule{0.123pt}{3.154pt}}
\multiput(915.34,634.45)(13.000,-41.454){2}{\rule{0.800pt}{1.577pt}}
\multiput(931.41,583.87)(0.509,-1.293){21}{\rule{0.123pt}{2.200pt}}
\multiput(928.34,588.43)(14.000,-30.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(945.41,558.00)(0.509,2.725){19}{\rule{0.123pt}{4.323pt}}
\multiput(942.34,558.00)(13.000,58.027){2}{\rule{0.800pt}{2.162pt}}
\multiput(958.41,614.46)(0.509,-1.526){19}{\rule{0.123pt}{2.538pt}}
\multiput(955.34,619.73)(13.000,-32.731){2}{\rule{0.800pt}{1.269pt}}
\multiput(970.00,585.08)(1.088,-0.526){7}{\rule{1.800pt}{0.127pt}}
\multiput(970.00,585.34)(10.264,-7.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(985.41,580.00)(0.509,2.518){19}{\rule{0.123pt}{4.015pt}}
\multiput(982.34,580.00)(13.000,53.666){2}{\rule{0.800pt}{2.008pt}}
\multiput(998.41,627.41)(0.509,-2.171){21}{\rule{0.123pt}{3.514pt}}
\multiput(995.34,634.71)(14.000,-50.706){2}{\rule{0.800pt}{1.757pt}}
\multiput(1012.41,567.59)(0.509,-2.477){19}{\rule{0.123pt}{3.954pt}}
\multiput(1009.34,575.79)(13.000,-52.794){2}{\rule{0.800pt}{1.977pt}}
\multiput(1025.41,516.29)(0.509,-0.905){19}{\rule{0.123pt}{1.615pt}}
\multiput(1022.34,519.65)(13.000,-19.647){2}{\rule{0.800pt}{0.808pt}}
\multiput(1038.41,492.29)(0.509,-1.065){21}{\rule{0.123pt}{1.857pt}}
\multiput(1035.34,496.15)(14.000,-25.145){2}{\rule{0.800pt}{0.929pt}}
\multiput(1052.41,463.53)(0.509,-1.029){19}{\rule{0.123pt}{1.800pt}}
\multiput(1049.34,467.26)(13.000,-22.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(1065.41,440.59)(0.509,-0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1062.34,442.80)(13.000,-11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1077.00,432.40)(0.639,0.512){15}{\rule{1.218pt}{0.123pt}}
\multiput(1077.00,429.34)(11.472,11.000){2}{\rule{0.609pt}{0.800pt}}
\multiput(1092.41,442.00)(0.509,1.815){19}{\rule{0.123pt}{2.969pt}}
\multiput(1089.34,442.00)(13.000,38.837){2}{\rule{0.800pt}{1.485pt}}
\multiput(1105.41,487.00)(0.509,1.904){21}{\rule{0.123pt}{3.114pt}}
\multiput(1102.34,487.00)(14.000,44.536){2}{\rule{0.800pt}{1.557pt}}
\multiput(1119.41,538.00)(0.509,1.360){19}{\rule{0.123pt}{2.292pt}}
\multiput(1116.34,538.00)(13.000,29.242){2}{\rule{0.800pt}{1.146pt}}
\put(1131,569.84){\rule{3.132pt}{0.800pt}}
\multiput(1131.00,570.34)(6.500,-1.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(1145.41,571.00)(0.509,1.865){21}{\rule{0.123pt}{3.057pt}}
\multiput(1142.34,571.00)(14.000,43.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(1159.41,621.00)(0.509,1.857){19}{\rule{0.123pt}{3.031pt}}
\multiput(1156.34,621.00)(13.000,39.709){2}{\rule{0.800pt}{1.515pt}}
\multiput(1172.41,656.44)(0.509,-1.522){21}{\rule{0.123pt}{2.543pt}}
\multiput(1169.34,661.72)(14.000,-35.722){2}{\rule{0.800pt}{1.271pt}}
\multiput(1186.41,626.00)(0.509,1.278){19}{\rule{0.123pt}{2.169pt}}
\multiput(1183.34,626.00)(13.000,27.498){2}{\rule{0.800pt}{1.085pt}}
\multiput(1199.41,647.72)(0.509,-1.484){19}{\rule{0.123pt}{2.477pt}}
\multiput(1196.34,652.86)(13.000,-31.859){2}{\rule{0.800pt}{1.238pt}}
\multiput(1212.41,613.05)(0.509,-1.103){21}{\rule{0.123pt}{1.914pt}}
\multiput(1209.34,617.03)(14.000,-26.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(1226.41,579.19)(0.509,-1.733){19}{\rule{0.123pt}{2.846pt}}
\multiput(1223.34,585.09)(13.000,-37.093){2}{\rule{0.800pt}{1.423pt}}
\multiput(1239.41,548.00)(0.509,1.179){21}{\rule{0.123pt}{2.029pt}}
\multiput(1236.34,548.00)(14.000,27.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(1253.41,580.00)(0.509,1.236){19}{\rule{0.123pt}{2.108pt}}
\multiput(1250.34,580.00)(13.000,26.625){2}{\rule{0.800pt}{1.054pt}}
\multiput(1265.00,609.08)(1.000,-0.526){7}{\rule{1.686pt}{0.127pt}}
\multiput(1265.00,609.34)(9.501,-7.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(1279.41,604.00)(0.509,1.904){21}{\rule{0.123pt}{3.114pt}}
\multiput(1276.34,604.00)(14.000,44.536){2}{\rule{0.800pt}{1.557pt}}
\multiput(1293.41,655.00)(0.509,1.236){19}{\rule{0.123pt}{2.108pt}}
\multiput(1290.34,655.00)(13.000,26.625){2}{\rule{0.800pt}{1.054pt}}
\put(1305,685.34){\rule{3.132pt}{0.800pt}}
\multiput(1305.00,684.34)(6.500,2.000){2}{\rule{1.566pt}{0.800pt}}
\multiput(1319.41,680.77)(0.509,-0.988){21}{\rule{0.123pt}{1.743pt}}
\multiput(1316.34,684.38)(14.000,-23.383){2}{\rule{0.800pt}{0.871pt}}
\multiput(1333.41,651.74)(0.509,-1.319){19}{\rule{0.123pt}{2.231pt}}
\multiput(1330.34,656.37)(13.000,-28.370){2}{\rule{0.800pt}{1.115pt}}
\multiput(1346.41,615.55)(0.509,-1.827){21}{\rule{0.123pt}{3.000pt}}
\multiput(1343.34,621.77)(14.000,-42.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(1359.00,580.40)(0.654,0.514){13}{\rule{1.240pt}{0.124pt}}
\multiput(1359.00,577.34)(10.426,10.000){2}{\rule{0.620pt}{0.800pt}}
\multiput(1373.41,589.00)(0.509,0.533){19}{\rule{0.123pt}{1.062pt}}
\multiput(1370.34,589.00)(13.000,11.797){2}{\rule{0.800pt}{0.531pt}}
\multiput(1385.00,604.41)(0.581,0.511){17}{\rule{1.133pt}{0.123pt}}
\multiput(1385.00,601.34)(11.648,12.000){2}{\rule{0.567pt}{0.800pt}}
\put(595.0,275.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\multiput(1413.41,615.00)(0.509,0.836){21}{\rule{0.123pt}{1.514pt}}
\multiput(1410.34,615.00)(14.000,19.857){2}{\rule{0.800pt}{0.757pt}}
\multiput(1426.00,639.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(1426.00,636.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\put(1399.0,615.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\end{picture}


==> CoolingCurve.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(100.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,179){\makebox(0,0)[r]{10}}
\put(1419.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,277){\makebox(0,0)[r]{20}}
\put(1419.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,374){\makebox(0,0)[r]{30}}
\put(1419.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,471){\makebox(0,0)[r]{40}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,568){\makebox(0,0)[r]{50}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,666){\makebox(0,0)[r]{60}}
\put(1419.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,763){\makebox(0,0)[r]{70}}
\put(1419.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(80,860){\makebox(0,0)[r]{80}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100,41){\makebox(0,0){0}}
\put(100.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234,41){\makebox(0,0){5}}
\put(234.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(368,41){\makebox(0,0){10}}
\put(368.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,41){\makebox(0,0){15}}
\put(502.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636,41){\makebox(0,0){20}}
\put(636.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(770,41){\makebox(0,0){25}}
\put(770.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(903,41){\makebox(0,0){30}}
\put(903.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1037,41){\makebox(0,0){35}}
\put(1037.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1171,41){\makebox(0,0){40}}
\put(1171.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1305,41){\makebox(0,0){45}}
\put(1305.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){50}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(100.0,82.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(100.0,860.0){\rule[-0.200pt]{322.565pt}{0.400pt}}
\put(100.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{Cooling Curve}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(100,692){\usebox{\plotpoint}}
\multiput(100.00,692.59)(2.389,0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(100.00,691.17)(23.056,6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(127.58,692.54)(0.497,-1.531){51}{\rule{0.120pt}{1.315pt}}
\multiput(126.17,695.27)(27.000,-79.271){2}{\rule{0.400pt}{0.657pt}}
\multiput(154.58,616.00)(0.497,2.410){49}{\rule{0.120pt}{2.008pt}}
\multiput(153.17,616.00)(26.000,119.833){2}{\rule{0.400pt}{1.004pt}}
\multiput(180.58,740.00)(0.497,0.949){51}{\rule{0.120pt}{0.856pt}}
\multiput(179.17,740.00)(27.000,49.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(207.58,776.81)(0.497,-4.196){51}{\rule{0.120pt}{3.419pt}}
\multiput(206.17,783.90)(27.000,-216.905){2}{\rule{0.400pt}{1.709pt}}
\multiput(234.00,565.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(234.00,566.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(261.00,549.58)(0.686,0.495){35}{\rule{0.647pt}{0.119pt}}
\multiput(261.00,548.17)(24.656,19.000){2}{\rule{0.324pt}{0.400pt}}
\multiput(287.58,562.48)(0.497,-1.550){51}{\rule{0.120pt}{1.330pt}}
\multiput(286.17,565.24)(27.000,-80.240){2}{\rule{0.400pt}{0.665pt}}
\multiput(314.00,485.61)(5.820,0.447){3}{\rule{3.700pt}{0.108pt}}
\multiput(314.00,484.17)(19.320,3.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(341.00,486.94)(3.844,-0.468){5}{\rule{2.800pt}{0.113pt}}
\multiput(341.00,487.17)(21.188,-4.000){2}{\rule{1.400pt}{0.400pt}}
\multiput(368.58,484.00)(0.497,0.630){51}{\rule{0.120pt}{0.604pt}}
\multiput(367.17,484.00)(27.000,32.747){2}{\rule{0.400pt}{0.302pt}}
\multiput(395.58,510.11)(0.497,-2.273){49}{\rule{0.120pt}{1.900pt}}
\multiput(394.17,514.06)(26.000,-113.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(421.58,401.00)(0.497,0.611){51}{\rule{0.120pt}{0.589pt}}
\multiput(420.17,401.00)(27.000,31.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(448.58,429.71)(0.497,-1.174){51}{\rule{0.120pt}{1.033pt}}
\multiput(447.17,431.86)(27.000,-60.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(475.58,365.67)(0.497,-1.493){51}{\rule{0.120pt}{1.285pt}}
\multiput(474.17,368.33)(27.000,-77.333){2}{\rule{0.400pt}{0.643pt}}
\multiput(502.00,289.92)(0.541,-0.496){45}{\rule{0.533pt}{0.120pt}}
\multiput(502.00,290.17)(24.893,-24.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(528.00,267.58)(0.498,0.497){51}{\rule{0.500pt}{0.120pt}}
\multiput(528.00,266.17)(25.962,27.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(555.58,291.19)(0.497,-0.724){51}{\rule{0.120pt}{0.678pt}}
\multiput(554.17,292.59)(27.000,-37.593){2}{\rule{0.400pt}{0.339pt}}
\put(582,253.17){\rule{5.500pt}{0.400pt}}
\multiput(582.00,254.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(609.00,251.92)(0.798,-0.495){31}{\rule{0.735pt}{0.119pt}}
\multiput(609.00,252.17)(25.474,-17.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(636.00,234.92)(0.619,-0.496){39}{\rule{0.595pt}{0.119pt}}
\multiput(636.00,235.17)(24.765,-21.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(662.00,213.92)(0.753,-0.495){33}{\rule{0.700pt}{0.119pt}}
\multiput(662.00,214.17)(25.547,-18.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(689.00,195.93)(1.748,-0.488){13}{\rule{1.450pt}{0.117pt}}
\multiput(689.00,196.17)(23.990,-8.000){2}{\rule{0.725pt}{0.400pt}}
\multiput(716.00,187.93)(1.543,-0.489){15}{\rule{1.300pt}{0.118pt}}
\multiput(716.00,188.17)(24.302,-9.000){2}{\rule{0.650pt}{0.400pt}}
\put(743,180.17){\rule{5.500pt}{0.400pt}}
\multiput(743.00,179.17)(15.584,2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(770.00,180.93)(1.682,-0.488){13}{\rule{1.400pt}{0.117pt}}
\multiput(770.00,181.17)(23.094,-8.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(796.00,172.93)(2.936,-0.477){7}{\rule{2.260pt}{0.115pt}}
\multiput(796.00,173.17)(22.309,-5.000){2}{\rule{1.130pt}{0.400pt}}
\put(823,167.67){\rule{6.504pt}{0.400pt}}
\multiput(823.00,168.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(850,166.17){\rule{5.500pt}{0.400pt}}
\multiput(850.00,167.17)(15.584,-2.000){2}{\rule{2.750pt}{0.400pt}}
\multiput(877.00,164.95)(5.597,-0.447){3}{\rule{3.567pt}{0.108pt}}
\multiput(877.00,165.17)(18.597,-3.000){2}{\rule{1.783pt}{0.400pt}}
\put(903,161.67){\rule{6.504pt}{0.400pt}}
\multiput(903.00,162.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(957,160.67){\rule{6.504pt}{0.400pt}}
\multiput(957.00,161.17)(13.500,-1.000){2}{\rule{3.252pt}{0.400pt}}
\put(930.0,162.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1011,159.67){\rule{6.263pt}{0.400pt}}
\multiput(1011.00,160.17)(13.000,-1.000){2}{\rule{3.132pt}{0.400pt}}
\put(984.0,161.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1037.0,160.0){\rule[-0.200pt]{96.842pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{Minimal Energy is 8}}
\put(1000,0){\makebox(0,0)[r]{Temperature Decrease Step}}
\put(100,900){\makebox(0,0)[r]{Energy}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(100,160){\usebox{\plotpoint}}
\put(100.00,160.00){\usebox{\plotpoint}}
\put(120.76,160.00){\usebox{\plotpoint}}
\put(141.51,160.00){\usebox{\plotpoint}}
\put(162.27,160.00){\usebox{\plotpoint}}
\put(183.02,160.00){\usebox{\plotpoint}}
\put(203.78,160.00){\usebox{\plotpoint}}
\put(224.53,160.00){\usebox{\plotpoint}}
\put(245.29,160.00){\usebox{\plotpoint}}
\put(266.04,160.00){\usebox{\plotpoint}}
\put(286.80,160.00){\usebox{\plotpoint}}
\put(307.55,160.00){\usebox{\plotpoint}}
\put(328.31,160.00){\usebox{\plotpoint}}
\put(349.07,160.00){\usebox{\plotpoint}}
\put(369.82,160.00){\usebox{\plotpoint}}
\put(390.58,160.00){\usebox{\plotpoint}}
\put(411.33,160.00){\usebox{\plotpoint}}
\put(432.09,160.00){\usebox{\plotpoint}}
\put(452.84,160.00){\usebox{\plotpoint}}
\put(473.60,160.00){\usebox{\plotpoint}}
\put(494.35,160.00){\usebox{\plotpoint}}
\put(515.11,160.00){\usebox{\plotpoint}}
\put(535.87,160.00){\usebox{\plotpoint}}
\put(556.62,160.00){\usebox{\plotpoint}}
\put(577.38,160.00){\usebox{\plotpoint}}
\put(598.13,160.00){\usebox{\plotpoint}}
\put(618.89,160.00){\usebox{\plotpoint}}
\put(639.64,160.00){\usebox{\plotpoint}}
\put(660.40,160.00){\usebox{\plotpoint}}
\put(681.15,160.00){\usebox{\plotpoint}}
\put(701.91,160.00){\usebox{\plotpoint}}
\put(722.66,160.00){\usebox{\plotpoint}}
\put(743.42,160.00){\usebox{\plotpoint}}
\put(764.18,160.00){\usebox{\plotpoint}}
\put(784.93,160.00){\usebox{\plotpoint}}
\put(805.69,160.00){\usebox{\plotpoint}}
\put(826.44,160.00){\usebox{\plotpoint}}
\put(847.20,160.00){\usebox{\plotpoint}}
\put(867.95,160.00){\usebox{\plotpoint}}
\put(888.71,160.00){\usebox{\plotpoint}}
\put(909.46,160.00){\usebox{\plotpoint}}
\put(930.22,160.00){\usebox{\plotpoint}}
\put(950.98,160.00){\usebox{\plotpoint}}
\put(971.73,160.00){\usebox{\plotpoint}}
\put(992.49,160.00){\usebox{\plotpoint}}
\put(1013.24,160.00){\usebox{\plotpoint}}
\put(1034.00,160.00){\usebox{\plotpoint}}
\put(1054.75,160.00){\usebox{\plotpoint}}
\put(1075.51,160.00){\usebox{\plotpoint}}
\put(1096.26,160.00){\usebox{\plotpoint}}
\put(1117.02,160.00){\usebox{\plotpoint}}
\put(1137.77,160.00){\usebox{\plotpoint}}
\put(1158.53,160.00){\usebox{\plotpoint}}
\put(1179.29,160.00){\usebox{\plotpoint}}
\put(1200.04,160.00){\usebox{\plotpoint}}
\put(1220.80,160.00){\usebox{\plotpoint}}
\put(1241.55,160.00){\usebox{\plotpoint}}
\put(1262.31,160.00){\usebox{\plotpoint}}
\put(1283.06,160.00){\usebox{\plotpoint}}
\put(1303.82,160.00){\usebox{\plotpoint}}
\put(1324.57,160.00){\usebox{\plotpoint}}
\put(1345.33,160.00){\usebox{\plotpoint}}
\put(1366.09,160.00){\usebox{\plotpoint}}
\put(1386.84,160.00){\usebox{\plotpoint}}
\put(1407.60,160.00){\usebox{\plotpoint}}
\put(1428.35,160.00){\usebox{\plotpoint}}
\put(1439,160){\usebox{\plotpoint}}
\end{picture}

